Hyperbolic structures on groups

For every group $G$, we introduce the set of hyperbolic structures on $G$, denoted $\mathcal{H}(G)$, which consists of equivalence classes of (possibly infinite) generating sets of $G$ such that the corresponding Cayley graph is hyperbolic; two generating sets of $G$ are equivalent if the corresponding word metrics on $G$ are bi-Lipschitz equivalent. Alternatively, one can define hyperbolic structures in terms of cobounded $G$-actions on hyperbolic spaces. We are especially interested in the subset $\mathcal{AH}(G)\subseteq \mathcal{H}(G)$ of acylindrically hyperbolic structures on $G$, i.e., hyperbolic structures corresponding to acylindrical actions. Elements of $\mathcal{H}(G)$ can be ordered in a natural way according to the amount of information they provide about the group $G$. The main goal of this paper is to initiate the study of the posets $\mathcal{H}(G)$ and $\mathcal{AH}(G)$ for various groups $G$. We discuss basic properties of these posets such as cardinality and existence of extremal elements, obtain several results about hyperbolic structures induced from hyperbolically embedded subgroups of $G$, and study to what extent a hyperbolic structure is determined by the set of loxodromic elements and their translation lengths.

==> Case_a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Case_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.4695968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52143885)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Case_a.pdf}}%
    \put(0.01012574,0.36303832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.415199\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(0.00324852,0.25035236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3655557\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.53180539,0.07606865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33170792\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.31292327,0.07381213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36104271\unitlength}\raggedright $c_{-}$\end{minipage}}}%
    \put(0.9011389,0.50637896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44904678\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.03889535,0.51243869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38586431\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.91391737,0.04151107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35427308\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.02634562,0.05357971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Case_a.pdf}}%
    \put(0.33721901,0.28474464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44227734\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.22161724,0.16635517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39263394\unitlength}\raggedright $e_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Case_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Case_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.78767647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48371893)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Case_b.pdf}}%
    \put(-0.01971913,0.34575428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39543163\unitlength}\raggedright $p_{+}$\end{minipage}}}%
    \put(0.83169855,0.32758478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34815182\unitlength}\raggedright $q_{+}$\end{minipage}}}%
    \put(0.47854834,0.07244705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31591551\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.27008706,0.07029797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34385368\unitlength}\raggedright $c_{-}$\end{minipage}}}%
    \put(0.82175019,0.48227053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42766794\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.84531752,0.03953473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33740635\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.00000252,0.0481795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31376649\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Case_b.pdf}}%
    \put(0.6082236,0.19514889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42122079\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.18312806,0.16270905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37394088\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Case_b.pdf}}%
    \put(-0.03459753,0.23330961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34815182\unitlength}\raggedright $p_{-}$\end{minipage}}}%
    \put(0.83261811,0.17774804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34815182\unitlength}\raggedright $q_{-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Case_b.pdf}}%
    \put(0.41480114,0.33579161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41262441\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0.00860326,0.48621379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31376649\unitlength}\raggedright $a$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Case_c1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Case_c1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{508.18385327bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51967988)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Case_c1.pdf}}%
    \put(0.0122438,0.36360417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41379842\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(-0.00016788,0.24658825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36432258\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.53001144,0.07581203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33058898\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.32873446,0.07988818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35982481\unitlength}\raggedright $c_{-}$\end{minipage}}}%
    \put(0.02653786,0.51322404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38456268\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.9123253,0.04039178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35307801\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.02414839,0.04994963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32834014\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Case_c1.pdf}}%
    \put(0.89391238,0.50605566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35307801\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Case_c1.pdf}}%
    \put(0.43536526,0.44447512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35982481\unitlength}\raggedright $d_{-}$\end{minipage}}}%
    \put(0.59686476,0.44658349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35982481\unitlength}\raggedright $d_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Case_c1.pdf}}%
    \put(0.54786214,0.26359559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35307801\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Case_c1.pdf}}%
    \put(0.25596312,0.46673922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41379852\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.19585603,0.06847005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41379852\unitlength}\raggedright $u$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Case_c2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Case_c2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.73354358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51338807)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Case_c2.pdf}}%
    \put(0.52959456,0.07587926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33088218\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.3196982,0.07362836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36014394\unitlength}\raggedright $c_{-}$\end{minipage}}}%
    \put(0.92315028,0.041342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35339116\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.04895717,0.50664516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32863134\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.89276312,0.50228403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35339116\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Case_c2.pdf}}%
    \put(0.42642357,0.43748355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36014394\unitlength}\raggedright $d_{-}$\end{minipage}}}%
    \put(0.59861738,0.43431825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36014394\unitlength}\raggedright $d_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Case_c2.pdf}}%
    \put(0.32363726,0.2874638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35339116\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0.24855048,0.45589865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41416551\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.17938649,0.06627986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41416551\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Case_c2.pdf}}%
    \put(0.04766358,0.04939765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32863134\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Case_c2.pdf}}%
    \put(0.89023072,0.30499686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10691768\unitlength}\raggedright $m$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Case_d.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Case_d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{551.26617672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51758451)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Case_d.pdf}}%
    \put(0.4877733,0.07196035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3047529\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.01736961,0.12429026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $p_{-}$\end{minipage}}}%
    \put(0.84083747,0.04088644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32548438\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.02958582,0.51379613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30267981\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.85640766,0.44897885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32548438\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Case_d.pdf}}%
    \put(0.03867534,0.30910073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $c'_{-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Case_d.pdf}}%
    \put(0.02285515,0.40417109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $c'_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Case_d.pdf}}%
    \put(0.03985766,0.05074972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30267981\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Case_d.pdf}}%
    \put(0.30417052,0.07583207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $c_{-}$\end{minipage}}}%
    \put(0.82527651,0.31084347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $q_{+}$\end{minipage}}}%
    \put(0.83007495,0.14776352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $q_{-}$\end{minipage}}}%
    \put(0.05085287,0.23840537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $p_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Case_d.pdf}}%
    \put(0.15346117,0.48024531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $ac_{-}$\end{minipage}}}%
    \put(0.31223094,0.44732642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3047529\unitlength}\raggedright $ac_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Case_d.pdf}}%
    \put(0.18152625,0.15843584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18451028\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.61340709,0.20515981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18451028\unitlength}\raggedright $e_4$\end{minipage}}}%
    \put(0.6649843,0.31139344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18451028\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.25089325,0.35821192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18451028\unitlength}\raggedright $e_6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Case_d.pdf}}%
    \put(0.50280729,0.44218502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3317039\unitlength}\raggedright $d_{-}$\end{minipage}}}%
    \put(0.66219175,0.44168366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3047529\unitlength}\raggedright $d_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Case_d.pdf}}%
    \put(0.41006713,0.2840554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18451028\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.10211599,0.43575841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18451028\unitlength}\raggedright $e_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> CobddFig1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CobddFig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.07279043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48065287)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CobddFig1.pdf}}%
    \put(0.19238761,0.07154776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.83661946,0.06732031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.17519897,0.46755489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.76333709,0.48822428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.69193373,0.17630439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.16580379,0.18382052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.78212743,0.41118383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.65999012,0.42809514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.60737715,0.34353855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CobddFig1.pdf}}%
    \put(0.50752117,0.20669134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.18083608,0.31911109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16124022\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.32364278,0.28716749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11732231\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.78239047,0.26951296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11029055\unitlength}\raggedright $z_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CobddFig1.pdf}}%
    \put(0.58144834,0.23309227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18754674\unitlength}\raggedright $\leq \delta$\end{minipage}}}%
    \put(0.39103258,0.25273406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25519199\unitlength}\raggedright $\leq \delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CobddFig1.pdf}}%
    \put(0.5487078,0.05828154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $w$\end{minipage}}}%
    \put(0.52735452,0.10966027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24487549\unitlength}\raggedright $\leq \sigma$\end{minipage}}}%
    \put(0.31489685,0.05713319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17139958\unitlength}\raggedright $Gs$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> CobddFig2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CobddFig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.07279043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48065287)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CobddFig2.pdf}}%
    \put(0.19238761,0.07154776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.83661946,0.06732031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.17519897,0.46755489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.76333709,0.48822428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0.69193373,0.17630439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.16580379,0.18382052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $q$\end{minipage}}}%
    \put(0.78212743,0.41118383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.65999012,0.42809514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.60737715,0.34353855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{CobddFig2.pdf}}%
    \put(0.50752117,0.20669134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.42664164,0.39883182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16124022\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.32364278,0.28716749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11732231\unitlength}\raggedright $z_1$\end{minipage}}}%
    \put(0.39103258,0.25273406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25519199\unitlength}\raggedright $\leq \delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{CobddFig2.pdf}}%
    \put(0.5487078,0.05828154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0748046\unitlength}\raggedright $w$\end{minipage}}}%
    \put(0.52735452,0.10966027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24487549\unitlength}\raggedright $\leq \sigma$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{CobddFig2.pdf}}%
    \put(0.42411219,0.32440253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25519199\unitlength}\raggedright $\leq \delta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{CobddFig2.pdf}}%
    \put(0.3122395,0.05713318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17405692\unitlength}\raggedright $Gs$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Dn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Dn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.37525177bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47711113)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Dn.pdf}}%
    \put(0.48033819,0.44775438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Dn.pdf}}%
  \end{picture}%
\endgroup%


==> FigA.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.24164635bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19681467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigA.pdf}}%
    \put(0.64046968,0.73223289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30531994\unitlength}\raggedright $\Gamma_H$\end{minipage}}}%
    \put(0.61971976,1.11165958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30235564\unitlength}\raggedright $x \Gamma_H$\end{minipage}}}%
    \put(0.59307112,0.36466325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44760499\unitlength}\raggedright $x^{-1} \Gamma_H$\end{minipage}}}%
    \put(0.16915054,0.82116103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.4875899,0.44210535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.32751925,0.4480339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.16744861,0.44210535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.46980427,0.83635341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.32159071,0.8274606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671374\unitlength}\raggedright $x$\end{minipage}}}%
    \put(-0.00277718,1.1828021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22232034\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.57821996,1.20651626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18971336\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.08318669,0.10973591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14821354\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.64046968,0.10973591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1808205\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.13357928,0.64330473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13042792\unitlength}\raggedright $h_1$\end{minipage}}}%
    \put(0.59304133,0.64330474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1837848\unitlength}\raggedright $h_2$\end{minipage}}}%
    \put(0.1128294,1.00791009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16599918\unitlength}\raggedright $xh_1$\end{minipage}}}%
    \put(0.57525571,1.01087437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18971331\unitlength}\raggedright $xh_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigA.pdf}}%
    \put(0.28160576,1.00488789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10671377\unitlength}\raggedright $e$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> FigB.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.00877849bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2113212)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigB.pdf}}%
    \put(0.1044816,1.15767911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.85381843,0.11659683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.46968184,0.04261497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.11969073,0.10236954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.75422746,1.15803379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.44691819,1.22063383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.90503663,0.35276969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(-0.00266389,0.32146968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.91926392,0.90194275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.00871794,0.89340637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1821092\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.72763646,0.6568788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28454563\unitlength}\raggedright $\Gamma_H$\end{minipage}}}%
    \put(0.53699094,0.61704241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09959099\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.21260893,0.75362433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674553\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.66055699,0.43813437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674553\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41015685,0.40967981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674553\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.19959309,0.44382529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674553\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.62641151,0.77389821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674553\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.41584776,0.7938164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09674553\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.51707275,0.92435166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32438198\unitlength}\raggedright $x\Gamma_H$\end{minipage}}}%
    \put(0.51457251,0.29895641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52356397\unitlength}\raggedright $x^{-1}\Gamma_H$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> L4_7.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L4_7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.41906354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43027856)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L4_7.pdf}}%
    \put(0.61262922,0.32851599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27252296\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.63344229,0.05725453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27252296\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.9173393,0.33053875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27252296\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.91117216,0.05197112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27252296\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{L4_7.pdf}}%
    \put(0.64605577,0.16669993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24374722\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.63841941,0.2317617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24374722\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{L4_7.pdf}}%
    \put(0.33397515,0.41501666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26575219\unitlength}\raggedright $d_k$\end{minipage}}}%
    \put(0.17028406,0.24871628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26575219\unitlength}\raggedright $d_3$\end{minipage}}}%
    \put(0.23220426,0.06333782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36868665\unitlength}\raggedright $d_2$\end{minipage}}}%
    \put(0.23104257,0.31924493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26575219\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{L4_7.pdf}}%
    \put(0.35142816,0.15011749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35715735\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.48165121,0.26070133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35715735\unitlength}\raggedright $e_{k+1}$\end{minipage}}}%
    \put(0.25440772,0.19838921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35715735\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.56797837,0.14337682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35715735\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0.36757019,0.25904452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26575219\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.48890522,0.1053686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15234199\unitlength}\raggedright $d_1$\end{minipage}}}%
    \put(0.06530979,0.37514094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.63983654\unitlength}\raggedright Path from $[1,a]_{X \cup Y}$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{L4_7.pdf}}%
  \end{picture}%
\endgroup%


==> Lem_6_7_3a.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lem_6_7_3a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.42562169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33077469)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Lem_6_7_3a.pdf}}%
    \put(0.01377443,0.07199883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14187493\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.80705272,0.08892302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14187494\unitlength}\raggedright $g^N$\end{minipage}}}%
    \put(0.48316913,0.2470785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13583772\unitlength}\raggedright $g^3$\end{minipage}}}%
    \put(0.16993664,0.19066711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11470739\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.31633949,0.25405804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13281907\unitlength}\raggedright $g^2$\end{minipage}}}%
    \put(0.78658153,0.22908785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26865676\unitlength}\raggedright $g^{N-1}$\end{minipage}}}%
    \put(0.62353474,0.21387375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19771932\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.04245128,0.32254391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25054508\unitlength}\raggedright $w$--sides\end{minipage}}}%
    \put(0.26699795,0.07762544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70937471\unitlength}\raggedright Geodesic connecting $1$ and $g^N$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Lem_6_7_3a.pdf}}%
    \put(0.07112813,0.21236443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1886635\unitlength}\raggedright $a_+$\end{minipage}}}%
    \put(0.00924651,0.12935252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33959421\unitlength}\raggedright $a_-$\end{minipage}}}%
    \put(0.14055628,0.26217158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22337755\unitlength}\raggedright $b_-$\end{minipage}}}%
    \put(0.2235023,0.31084834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36676176\unitlength}\raggedright $b_+$\end{minipage}}}%
    \put(0.13602836,0.15048284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20073794\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Lem_6_7_3a.pdf}}%
  \end{picture}%
\endgroup%


==> Lem_6_7_3b.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lem_6_7_3b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.6580676bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34604535)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Lem_6_7_3b.pdf}}%
    \put(0.02419353,0.05394104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14102355\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.80821066,0.07976518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14102356\unitlength}\raggedright $g^N$\end{minipage}}}%
    \put(0.47876941,0.23397106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13502256\unitlength}\raggedright $g^3$\end{minipage}}}%
    \put(0.17755434,0.17895906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11401903\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.30994041,0.23490775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13202203\unitlength}\raggedright $g^2$\end{minipage}}}%
    \put(0.78936257,0.22508989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26704458\unitlength}\raggedright $g^{N-1}$\end{minipage}}}%
    \put(0.62579395,0.20396609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19653282\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.26689597,0.06853538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70511781\unitlength}\raggedright Geodesic connecting $1$ and $g^N$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Lem_6_7_3b.pdf}}%
    \put(0.0827033,0.20546632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18753134\unitlength}\raggedright $a_+$\end{minipage}}}%
    \put(0.01369177,0.12295255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33755633\unitlength}\raggedright $a_-$\end{minipage}}}%
    \put(0.50277343,0.30748335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22203708\unitlength}\raggedright $b_-$\end{minipage}}}%
    \put(0.57171945,0.34236577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36456085\unitlength}\raggedright $b_+$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Lem_6_7_3b.pdf}}%
    \put(0.09601603,0.3030506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26554434\unitlength}\raggedright $w$--sides\end{minipage}}}%
  \end{picture}%
\endgroup%


==> P5_3_1a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P5_3_1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.4695968bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52143885)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P5_3_1a.pdf}}%
    \put(0.64702083,0.30313896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.415199\unitlength}\raggedright $v_{+}$\end{minipage}}}%
    \put(0.25199729,0.21710094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3655557\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.91220838,0.49999656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44904678\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.04460508,0.50836172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38586431\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.91690912,0.04151107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35427308\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.01836763,0.0590646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.24780929,0.05967531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.69008658,0.08224047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P5_3_1a.pdf}}%
    \put(0.62553456,0.44553967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $ay$\end{minipage}}}%
    \put(0.30427229,0.44708638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $ax$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{P5_3_1a.pdf}}%
    \put(0.2710047,0.31044751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.415199\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(0.65989647,0.22173356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3655557\unitlength}\raggedright $v_{-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{P5_3_1a.pdf}}%
    \put(0.47215155,0.21266526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32945147\unitlength}\raggedright $e$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> P5_3_1b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P5_3_1b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.29548225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53212937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P5_3_1b.pdf}}%
    \put(0.53084149,0.44264471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $v_{+}$\end{minipage}}}%
    \put(0.23237765,0.22657333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.92115931,0.5210545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46863933\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.03028724,0.52647295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40270012\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.92473937,0.04340068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36973051\unitlength}\raggedright $g$\end{minipage}}}%
    \put(-0.00311952,0.05701538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.22800692,0.06227899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.6895814,0.0858287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P5_3_1b.pdf}}%
    \put(0.62221287,0.46497917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $ay$\end{minipage}}}%
    \put(0.282361,0.46336013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $ax$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{P5_3_1b.pdf}}%
    \put(0.25221437,0.32399274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(0.43218017,0.44506386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $v_{-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{P5_3_1b.pdf}}%
    \put(0.53861137,0.28246884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $e_4$\end{minipage}}}%
    \put(0.53538539,0.07923208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $u_{+}$\end{minipage}}}%
    \put(0.39949059,0.06830407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $u_{-}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{P5_3_1b.pdf}}%
    \put(0.36010958,0.37534737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.3258889,0.16163369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $e_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> P5_3_1c.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P5_3_1c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.29548225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53212937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P5_3_1c.pdf}}%
    \put(0.23237765,0.22657333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.91784763,0.52547007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46863933\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.02255999,0.52978463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40270012\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.92621121,0.03994182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36973051\unitlength}\raggedright $g$\end{minipage}}}%
    \put(-0.00311952,0.04641801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.24125363,0.0600712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.6895814,0.0858287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P5_3_1c.pdf}}%
    \put(0.62221288,0.4605636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $ay$\end{minipage}}}%
    \put(0.29119215,0.4677757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $ax$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{P5_3_1c.pdf}}%
    \put(0.25221438,0.32399274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{P5_3_1c.pdf}}%
    \put(0.54557857,0.07311902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $u_{+}$\end{minipage}}}%
    \put(0.39351501,0.0699545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $u_{-}$\end{minipage}}}%
    \put(0.43370246,0.27423076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0.34009233,0.15515752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $e_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> P5_3_2a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P5_3_2a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.29548225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53212937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P5_3_2a.pdf}}%
    \put(0.00159042,0.21479846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $b_{-}$\end{minipage}}}%
    \put(0.92447098,0.5210545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46863933\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.02918334,0.53199241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40270012\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.92665278,0.04435739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36973051\unitlength}\raggedright $g$\end{minipage}}}%
    \put(0.00394539,0.05112795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.22800692,0.06227899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.68958138,0.0858287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P5_3_2a.pdf}}%
    \put(-0.00212257,0.37344715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $b_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{P5_3_2a.pdf}}%
    \put(0.54778636,0.07422291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.40013836,0.06553893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $c_{-}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> P5_3_2b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P5_3_2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.29548225bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53212937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P5_3_2b.pdf}}%
    \put(0.39016077,0.46913541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $c'_{-}$\end{minipage}}}%
    \put(0.91784762,0.52767784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46863933\unitlength}\raggedright $ag$\end{minipage}}}%
    \put(0.03139113,0.53640798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40270012\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.9198822,0.04200242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36973051\unitlength}\raggedright $g$\end{minipage}}}%
    \put(-0.00311952,0.05583788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.22800692,0.05344785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.68958138,0.0858287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{P5_3_2b.pdf}}%
    \put(0.57249055,0.47471094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $c'_{+}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{P5_3_2b.pdf}}%
    \put(0.54778636,0.07422291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43331472\unitlength}\raggedright $c_{+}$\end{minipage}}}%
    \put(0.40013836,0.0699545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38150541\unitlength}\raggedright $c_{-}$\end{minipage}}}%
    \put(0.33538236,0.27761606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34382591\unitlength}\raggedright $e$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> maxact_fig.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'maxact_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.7973431bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29514597)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{maxact_fig.pdf}}%
    \put(-0.07480407,0.17710123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09299147\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00316043,0.15310344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27158765\unitlength}\raggedright $s_0$\end{minipage}}}%
    \put(0.75306551,0.30496459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25797637\unitlength}\raggedright $s_n= gs_0$ \end{minipage}}}%
    \put(0.59857968,0.24497009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2279791\unitlength}\raggedright $s_{n-1}$\end{minipage}}}%
    \put(0.27460939,0.28996596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13348777\unitlength}\raggedright $s_2$\end{minipage}}}%
    \put(0.11262423,0.27946692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13348777\unitlength}\raggedright $s_1$\end{minipage}}}%
    \put(0.69162569,0.26259345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16798458\unitlength}\raggedright $\leq R$\end{minipage}}}%
    \put(0.04218521,0.21459779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0839923\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.18702892,0.27346868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0839923\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{maxact_fig.pdf}}%
    \put(0.49364384,0.10510779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08849193\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0.1546749,0.06611145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19048253\unitlength}\raggedright $g_1s_0$\end{minipage}}}%
    \put(0.65637373,0.04155068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32247045\unitlength}\raggedright $g_{n-1}s_0$\end{minipage}}}%
    \put(0.27540866,0.08954629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19048253\unitlength}\raggedright $g_2s_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{maxact_fig.pdf}}%
    \put(0.66762788,0.1726017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16948448\unitlength}\raggedright $\leq R$\end{minipage}}}%
    \put(0.42037525,0.17643772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16948448\unitlength}\raggedright $\leq R$\end{minipage}}}%
    \put(0.29438677,0.22443332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16948448\unitlength}\raggedright $\leq R$\end{minipage}}}%
    \put(0.1578993,0.18993649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16948448\unitlength}\raggedright $\leq R$\end{minipage}}}%
    \put(0.45895793,0.25497667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20098158\unitlength}\raggedright $...$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{maxact_fig.pdf}}%
  \end{picture}%
\endgroup%

